AMShortcut: An Inference- and Training-Efficient Inverse Design Model for Amorphous Materials

Amorphous (disordered) materials are solids that lack long-range atomic order but possess complex short- and medium-range order, and require simulation cells with at least hundreds to thousands of atoms to accurately capture their diverse local atomic environments. To advance the design of amorphous materials with desired properties, inverse design with probabilistic generative models has emerged as a promising approach, which directly generates the atomic positions and elements of amorphous materials given a set of desired properties. In this paper, we focus on the computational efficiency of such models, introducing AMShortcut, an inference- and training-efficient probabilistic generative model for amorphous materials. AMShortcut enables accurate inference of amorphous materials with only a few sampling steps, mitigating the need for an excessive number of sampling steps that hinder inference efficiency. AMShortcut can be trained once with all relevant properties and perform inference conditioned on different combinations of desired properties, mitigating the need for training one model for each combination that lowers training efficiency. Its denoiser uses an efficient E(n)-equivariant backbone that captures the complex short- and medium-range order of amorphous materials at a low computational cost, making both inference and training more efficient. Experiments on three amorphous material datasets with diverse structures and properties demonstrate that AMShortcut achieves its design goals.

==> plots/a-si-adf-scatter.tex <==
% Generation Time vs ADF RMSD.
% Scatter of the evaluation metric (y) against generation time (x, log-scaled
% seconds); each marker is labelled with its number of sampling steps.
% Series colors, markers and axis styling are defined in plots/scatter_style.tex.

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  scatteraxis,
  xmode=log, log basis x=10,
  xlabel={Generation Time per 10,000 samples (s)},
  ylabel={ADF RMSD},
  xmin=60, xmax=18000, ymin=0.0002, ymax=0.00315,
  xtick={100,1000,10000},
  ytick={0.0005,0.0010,0.0015,0.0020,0.0025,0.0030},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
  legend pos=north east,
]
\addplot[scpts, sCDVAE] coordinates {
    (84.0, 0.00265)  [1]
    (138.0, 0.00265)  [2]
    (198.0, 0.00251)  [3]
    (264.0, 0.00203)  [4]
    (264.0, 0.00173)  [5]
    (528.0, 0.00137)  [10]
    (1362.0, 0.00048)  [25]
    (2784.0, 0.00043)  [50]
    (5760.0, 0.0008)  [100]
    (12960.0, 0.00077)  [250]
};
\addlegendentry{CDVAE}
\addplot[scpts, sODE] coordinates {
    (105.9, 0.0028)  [1]
    (134.2, 0.00276)  [2]
    (169.3, 0.00259)  [3]
    (222.4, 0.0022)  [4]
    (277.6, 0.00173)  [5]
    (545.8, 0.00073)  [10]
    (1347.5, 0.00051)  [25]
    (2695.3, 0.00048)  [50]
    (5406.5, 0.00046)  [100]
    (12163.6, 0.00045)  [250]
};
\addlegendentry{CrystalFlow}
\addplot[scpts, sMatterGen] coordinates {
    (96.0, 0.00286)  [1]
    (150.0, 0.00272)  [2]
    (210.0, 0.00231)  [3]
    (306.0, 0.00221)  [4]
    (324.0, 0.00175)  [5]
    (600.0, 0.00094)  [10]
    (1608.0, 0.00069)  [25]
    (3162.0, 0.00041)  [50]
    (6120.0, 0.00049)  [100]
    (14760.0, 0.00073)  [250]
};
\addlegendentry{MatterGen}
\addplot[scpts, sGraphite] coordinates {
    (72.0, 0.00279)  [1]
    (114.0, 0.00264)  [2]
    (180.0, 0.00242)  [3]
    (228.0, 0.00203)  [4]
    (246.0, 0.00198)  [5]
    (492.0, 0.00104)  [10]
    (1266.0, 0.00055)  [25]
    (2418.0, 0.00034)  [50]
    (4680.0, 0.0004)  [100]
    (11880.0, 0.00053)  [250]
};
\addlegendentry{Graphite}
\addplot[scpts, sSDE] coordinates {
    (72.5, 0.00282)  [1]
    (117.4, 0.00263)  [2]
    (171.9, 0.00235)  [3]
    (227.9, 0.0021)  [4]
    (238.3, 0.00188)  [5]
    (475.0, 0.001)  [10]
    (1210.5, 0.00045)  [25]
    (2387.6, 0.00039)  [50]
    (4806.2, 0.00037)  [100]
    (11552.5, 0.00035)  [250]
};
\addlegendentry{AMDEN}
\addplot[scpts, sShortcut] coordinates {
    (69.0, 0.00067)  [1]
    (110.0, 0.00044)  [2]
    (165.9, 0.00038)  [3]
    (183.1, 0.00035)  [4]
    (206.4, 0.00034)  [5]
    (304.9, 0.00032)  [10]
    (637.9, 0.00029)  [25]
    (1208.8, 0.0003)  [50]
    (2430.9, 0.00028)  [100]
    (5238.2, 0.00029)  [250]
};
\addlegendentry{\archname{}}
\end{axis}
\end{tikzpicture}%
}


==> plots/a-si-rdf-scatter.tex <==
% Generation Time vs RDF RMSD.
% Scatter of the evaluation metric (y) against generation time (x, log-scaled
% seconds); each marker is labelled with its number of sampling steps.
% Series colors, markers and axis styling are defined in plots/scatter_style.tex.

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  scatteraxis,
  xmode=log, log basis x=10,
  xlabel={Generation Time per 10,000 samples (s)},
  ylabel={RDF RMSD},
  xmin=60, xmax=18000, ymin=-0.02, ymax=0.74,
  xtick={100,1000,10000},
  ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
  legend pos=north east,
]
\addplot[scpts, sCDVAE] coordinates {
    (84.0, 0.69442)  [1]
    (138.0, 0.57868)  [2]
    (198.0, 0.53362)  [3]
    (264.0, 0.4345)  [4]
    (264.0, 0.39258)  [5]
    (528.0, 0.21683)  [10]
    (1362.0, 0.08542)  [25]
    (2784.0, 0.08517)  [50]
    (5760.0, 0.11667)  [100]
    (12960.0, 0.07572)  [250]
};
\addlegendentry{CDVAE}
\addplot[scpts, sODE] coordinates {
    (105.9, 0.69118)  [1]
    (134.2, 0.66442)  [2]
    (169.3, 0.60209)  [3]
    (222.4, 0.49544)  [4]
    (277.6, 0.39007)  [5]
    (545.8, 0.14917)  [10]
    (1347.5, 0.04876)  [25]
    (2695.3, 0.04203)  [50]
    (5406.5, 0.03305)  [100]
    (12163.6, 0.03353)  [250]
};
\addlegendentry{CrystalFlow}
\addplot[scpts, sMatterGen] coordinates {
    (96.0, 0.67755)  [1]
    (150.0, 0.60909)  [2]
    (210.0, 0.5054)  [3]
    (306.0, 0.43985)  [4]
    (324.0, 0.38154)  [5]
    (600.0, 0.22949)  [10]
    (1608.0, 0.09168)  [25]
    (3162.0, 0.0763)  [50]
    (6120.0, 0.02898)  [100]
    (14760.0, 0.0439)  [250]
};
\addlegendentry{MatterGen}
\addplot[scpts, sGraphite] coordinates {
    (72.0, 0.69555)  [1]
    (114.0, 0.61882)  [2]
    (180.0, 0.51208)  [3]
    (228.0, 0.43101)  [4]
    (246.0, 0.38436)  [5]
    (492.0, 0.22334)  [10]
    (1266.0, 0.05719)  [25]
    (2418.0, 0.04006)  [50]
    (4680.0, 0.03667)  [100]
    (11880.0, 0.0334)  [250]
};
\addlegendentry{Graphite}
\addplot[scpts, sSDE] coordinates {
    (72.5, 0.68477)  [1]
    (117.4, 0.60972)  [2]
    (171.9, 0.50904)  [3]
    (227.9, 0.43276)  [4]
    (238.3, 0.37975)  [5]
    (475.0, 0.22054)  [10]
    (1210.5, 0.04871)  [25]
    (2387.6, 0.02631)  [50]
    (4806.2, 0.02143)  [100]
    (11552.5, 0.01905)  [250]
};
\addlegendentry{AMDEN}
\addplot[scpts, sShortcut] coordinates {
    (69.0, 0.02513)  [1]
    (110.0, 0.03922)  [2]
    (165.9, 0.04835)  [3]
    (183.1, 0.04653)  [4]
    (206.4, 0.04041)  [5]
    (304.9, 0.02244)  [10]
    (637.9, 0.01618)  [25]
    (1208.8, 0.01487)  [50]
    (2430.9, 0.0158)  [100]
    (5238.2, 0.01548)  [250]
};
\addlegendentry{\archname{}}
\end{axis}
\end{tikzpicture}%
}


==> plots/a-sio2-rsd-scatter.tex <==
% Generation Time vs Ring Size Distribution MAPE.
% Scatter of the evaluation metric (y) against generation time (x, log-scaled
% seconds); each marker is labelled with its number of sampling steps.
% Series colors, markers and axis styling are defined in plots/scatter_style.tex.

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  scatteraxis,
  xmode=log, log basis x=10,
  xlabel={Generation Time per 2,000 samples (s)},
  ylabel={MAPE (\%)},
  xmin=120, xmax=60000, ymin=1, ymax=53,
  xtick={1000,10000},
  ytick={10,20,30,40,50},
  legend pos=north east,
]
\addplot[scpts, sCDVAE] coordinates {
    (342.7, 49.8)  [1]
    (987.9, 48.9)  [5]
    (1803.4, 48.3)  [10]
    (4231.5, 5.7)  [25]
    (8306.4, 5.2)  [50]
    (16381.8, 4.5)  [100]
    (40599.1, 4.3)  [250]
};
\addlegendentry{CDVAE}
\addplot[scpts, sODE] coordinates {
    (233.4, 43.2)  [1]
    (713.8, 37.1)  [5]
    (1421.9, 7.3)  [10]
    (3595.4, 4.0)  [25]
    (7026.5, 4.2)  [50]
    (14101.7, 4.3)  [100]
    (35203.7, 4.3)  [250]
};
\addlegendentry{CrystalFlow}
\addplot[scpts, sMatterGen] coordinates {
    (387.4, 44.3)  [1]
    (1116.7, 43.1)  [5]
    (2038.7, 42.6)  [10]
    (4783.5, 4.6)  [25]
    (9389.8, 4.4)  [50]
    (18518.6, 3.9)  [100]
    (45894.6, 3.8)  [250]
};
\addlegendentry{MatterGen}
\addplot[scpts, sGraphite] coordinates {
    (298.0, 41.8)  [1]
    (859.0, 40.6)  [5]
    (1568.2, 40.2)  [10]
    (3679.6, 4.0)  [25]
    (7222.9, 3.9)  [50]
    (14245.1, 3.6)  [100]
    (35303.6, 3.6)  [250]
};
\addlegendentry{Graphite}
\addplot[scpts, sSDE] coordinates {
    (298.0, 43.2)  [1]
    (859.0, 37.9)  [5]
    (1568.2, 43.9)  [10]
    (3679.6, 3.9)  [25]
    (7222.9, 3.8)  [50]
    (14245.1, 3.5)  [100]
    (35303.6, 3.6)  [250]
};
\addlegendentry{AMDEN}
\addplot[scpts, sShortcut] coordinates {
    (224.6, 4.6)  [1]
    (437.2, 3.3)  [5]
    (711.1, 3.0)  [10]
    (1509.4, 2.8)  [25]
    (2856.8, 2.9)  [50]
    (5990.9, 3.0)  [100]
    (13889.9, 3.0)  [250]
};
\addlegendentry{\archname{}}
\end{axis}
\end{tikzpicture}%
}


==> plots/a-sio2-shear-scatter.tex <==
% Generation Time vs Shear Modulus MAPE.
% Scatter of the evaluation metric (y) against generation time (x, log-scaled
% seconds); each marker is labelled with its number of sampling steps.
% Series colors, markers and axis styling are defined in plots/scatter_style.tex.

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  scatteraxis,
  xmode=log, log basis x=10,
  xlabel={Generation Time per 2,000 samples (s)},
  ylabel={MAPE (\%)},
  xmin=140, xmax=60000, ymin=8, ymax=93,
  xtick={1000,10000},
  ytick={10,20,30,40,50,60,70,80,90},
  legend pos=north east,
]
\addplot[scpts, sCDVAE] coordinates {
    (342.7, 72.3)  [1]
    (987.9, 68.2)  [5]
    (1803.4, 74.8)  [10]
    (4231.5, 18.9)  [25]
    (8306.4, 17.1)  [50]
    (16381.8, 15.8)  [100]
    (40599.1, 15.1)  [250]
};
\addlegendentry{CDVAE}
\addplot[scpts, sODE] coordinates {
    (233.4, 68.7)  [1]
    (713.8, 52.0)  [5]
    (1421.9, 33.9)  [10]
    (3595.4, 20.1)  [25]
    (7026.5, 17.3)  [50]
    (14101.7, 16.0)  [100]
    (35203.7, 14.9)  [250]
};
\addlegendentry{CrystalFlow}
\addplot[scpts, sMatterGen] coordinates {
    (387.4, 62.8)  [1]
    (1116.7, 62.1)  [5]
    (2038.7, 61.3)  [10]
    (4783.5, 16.4)  [25]
    (9389.8, 15.6)  [50]
    (18518.6, 14.9)  [100]
    (45894.6, 14.5)  [250]
};
\addlegendentry{MatterGen}
\addplot[scpts, sGraphite] coordinates {
    (298.0, 52.9)  [1]
    (859.0, 51.2)  [5]
    (1568.2, 56.8)  [10]
    (3679.6, 15.2)  [25]
    (7222.9, 14.9)  [50]
    (14245.1, 14.3)  [100]
    (35303.6, 14.1)  [250]
};
\addlegendentry{Graphite}
\addplot[scpts, sSDE] coordinates {
    (298.0, 54.8)  [1]
    (859.0, 80.5)  [5]
    (1568.2, 65.8)  [10]
    (3679.6, 14.7)  [25]
    (7222.9, 14.7)  [50]
    (14245.1, 15.2)  [100]
    (35303.6, 15.6)  [250]
};
\addlegendentry{AMDEN}
\addplot[scpts, sShortcut] coordinates {
    (224.6, 20.5)  [1]
    (437.2, 14.0)  [5]
    (711.1, 13.0)  [10]
    (1509.4, 12.7)  [25]
    (2856.8, 12.7)  [50]
    (5990.9, 12.9)  [100]
    (13889.9, 13.0)  [250]
};
\addlegendentry{\archname{}}
\end{axis}
\end{tikzpicture}%
}


==> plots/cutoff.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=3cm,
  xlabel={$r_c$ (\AA)},
  ylabel={MAPE (\%)},
  xmin=5.35, xmax=7.65,
  ymin=2.5, ymax=6,
  xtick={5.5,6.0,6.5,7.0,7.5},
  ytick={3,4,5,6},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major, grid style={gray!20},
]
\addplot[red!70!black, thick, mark=*, mark size=1pt]
  coordinates {
    (5.5, 5.4) (6.0, 3.7) (6.5, 3.0) (7.0, 3.11) (7.5, 3.26)
  };
\draw[dashed, gray, thin] (axis cs:6.5, 2.5) -- (axis cs:6.5, 6);
\end{axis}
\end{tikzpicture}%
}


==> plots/hidden_dim.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=3cm,
  xlabel={$d_h$},
  ylabel={MAPE (\%)},
  xmode=log, log basis x=2,
  xmin=13, xmax=310,
  ymin=2.5, ymax=6,
  xtick={16,32,64,128,256},
  xticklabels={16,32,64,128,256},
  ytick={3,4,5,6},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major, grid style={gray!20},
]
\addplot[red!70!black, thick, mark=*, mark size=1pt]
  coordinates {
    (16, 5.22) (32, 3.84)
    (64, 3.0)
    (128, 2.95) (256, 2.93)
  };
\draw[dashed, gray, thin] (axis cs:64, 2.5) -- (axis cs:64, 6);
\end{axis}
\end{tikzpicture}%
}


==> plots/layers.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=3cm,
  xlabel={$L$},
  ylabel={MAPE (\%)},
  xmin=0.7, xmax=6.3,
  ymin=2.5, ymax=6,
  xtick={1,2,3,4,5,6},
  ytick={3,4,5,6},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major, grid style={gray!20},
]
\addplot[red!70!black, thick, mark=*, mark size=1pt]
  coordinates {
    (1, 5.4) (2, 3.58)
    (3, 3.0)
    (4, 2.94) (5, 3.02) (6, 3.08)
  };
\draw[dashed, gray, thin] (axis cs:3, 2.5) -- (axis cs:3, 6);
\end{axis}
\end{tikzpicture}%
}


==> plots/loss_weight.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=3cm,
  xlabel={$\lambda_{\mE}$},
  ylabel={MAPE (\%)},
  xmin=0, xmax=1.6,
  ymin=2.5, ymax=6,
  xtick={0.5,1.0,1.5,2.0},
  ytick={3,4,5,6},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major, grid style={gray!20},
]
\addplot[red!70!black, thick, mark=*, mark size=1pt]
  coordinates {
    (0.1, 4.82) (0.25, 3.46)
    (0.5, 3.0)
    (1.0, 3.7) (1.5, 4.6)
  };
\draw[dashed, gray, thin] (axis cs:0.5, 2.5) -- (axis cs:0.5, 6);
\end{axis}
\end{tikzpicture}%
}


==> plots/meg-E-scatter.tex <==
% Generation Time vs Young's Modulus MAPE.
% Scatter of the evaluation metric (y) against generation time (x, log-scaled
% seconds); each marker is labelled with its number of sampling steps.
% Series colors, markers and axis styling are defined in plots/scatter_style.tex.

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  scatteraxis,
  xmode=log, log basis x=10,
  xlabel={Generation Time per 2,000 samples (s)},
  ylabel={MAPE (\%)},
  xmin=240, xmax=130000, ymin=14, ymax=72,
  xtick={1000,10000,100000},
  ytick={20,30,40,50,60,70},
  legend pos=north east,
]
\addplot[scpts, sCDVAE] coordinates {
    (689.5, 68.2)  [1]
    (2024.6, 62.5)  [5]
    (3635.8, 49.5)  [10]
    (8494.6, 29.7)  [25]
    (16620.4, 27.7)  [50]
    (32992.2, 26.3)  [100]
    (81742.6, 25.1)  [250]
};
\addlegendentry{CDVAE}
\addplot[scpts, sODE] coordinates {
    (321.4, 66.5)  [1]
    (1438.4, 56.7)  [5]
    (2852.3, 40.8)  [10]
    (7091.5, 24.6)  [25]
    (14149.8, 23.4)  [50]
    (28352.4, 22.8)  [100]
    (70565.0, 22.6)  [250]
};
\addlegendentry{CrystalFlow}
\addplot[scpts, sMatterGen] coordinates {
    (779.5, 63.8)  [1]
    (2288.7, 58.8)  [5]
    (4110.0, 47.5)  [10]
    (9602.6, 26.4)  [25]
    (18788.3, 24.2)  [50]
    (37295.6, 22.9)  [100]
    (92404.7, 21.9)  [250]
};
\addlegendentry{MatterGen}
\addplot[scpts, sGraphite] coordinates {
    (599.6, 58.5)  [1]
    (1760.5, 55.8)  [5]
    (3161.5, 44.8)  [10]
    (7386.6, 23.1)  [25]
    (14452.5, 21.5)  [50]
    (28688.9, 20.5)  [100]
    (71080.6, 20.0)  [250]
};
\addlegendentry{Graphite}
\addplot[scpts, sSDE] coordinates {
    (599.6, 61.5)  [1]
    (1760.5, 55.0)  [5]
    (3161.5, 45.3)  [10]
    (7386.6, 22.0)  [25]
    (14452.5, 20.5)  [50]
    (28688.9, 19.9)  [100]
    (71080.6, 19.6)  [250]
};
\addlegendentry{AMDEN}
\addplot[scpts, sShortcut] coordinates {
    (320.5, 24.4)  [1]
    (951.9, 17.8)  [5]
    (1492.3, 16.2)  [10]
    (3431.1, 17.2)  [25]
    (6436.5, 17.3)  [50]
    (11593.0, 17.5)  [100]
    (28496.9, 17.6)  [250]
};
\addlegendentry{\archname{}}
\end{axis}
\end{tikzpicture}%
}


==> plots/meg-G-scatter.tex <==
% Generation Time vs Shear Modulus MAPE.
% Scatter of the evaluation metric (y) against generation time (x, log-scaled
% seconds); each marker is labelled with its number of sampling steps.
% Series colors, markers and axis styling are defined in plots/scatter_style.tex.

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  scatteraxis,
  xmode=log, log basis x=10,
  xlabel={Generation Time per 2,000 samples (s)},
  ylabel={MAPE (\%)},
  xmin=240, xmax=130000, ymin=10, ymax=72,
  xtick={1000,10000,100000},
  ytick={10,20,30,40,50,60,70},
  legend pos=north east,
]
\addplot[scpts, sCDVAE] coordinates {
    (689.1, 66.8)  [1]
    (1999.1, 56.0)  [5]
    (3680.8, 47.8)  [10]
    (8667.4, 19.9)  [25]
    (16648.9, 18.9)  [50]
    (32854.7, 17.8)  [100]
    (81493.1, 17.4)  [250]
};
\addlegendentry{CDVAE}
\addplot[scpts, sODE] coordinates {
    (325.6, 56.0)  [1]
    (1438.7, 50.6)  [5]
    (2840.9, 38.2)  [10]
    (7083.8, 15.9)  [25]
    (14202.4, 15.5)  [50]
    (28200.6, 15.3)  [100]
    (70543.7, 15.3)  [250]
};
\addlegendentry{CrystalFlow}
\addplot[scpts, sMatterGen] coordinates {
    (778.9, 62.8)  [1]
    (2259.9, 52.4)  [5]
    (4160.9, 44.5)  [10]
    (9797.9, 17.1)  [25]
    (18820.5, 16.2)  [50]
    (37140.1, 15.5)  [100]
    (92122.6, 15.2)  [250]
};
\addlegendentry{MatterGen}
\addplot[scpts, sGraphite] coordinates {
    (599.2, 58.5)  [1]
    (1738.3, 49.8)  [5]
    (3200.7, 41.5)  [10]
    (7536.9, 14.9)  [25]
    (14477.3, 14.4)  [50]
    (28569.3, 13.9)  [100]
    (70863.6, 13.9)  [250]
};
\addlegendentry{Graphite}
\addplot[scpts, sSDE] coordinates {
    (599.2, 59.9)  [1]
    (1738.3, 49.2)  [5]
    (3200.7, 42.6)  [10]
    (7536.9, 14.2)  [25]
    (14477.3, 13.7)  [50]
    (28569.3, 13.5)  [100]
    (70863.6, 13.6)  [250]
};
\addlegendentry{AMDEN}
\addplot[scpts, sShortcut] coordinates {
    (307.4, 18.5)  [1]
    (931.7, 14.0)  [5]
    (1427.3, 13.1)  [10]
    (3302.5, 12.1)  [25]
    (6203.8, 12.0)  [50]
    (11599.6, 12.1)  [100]
    (28425.5, 12.4)  [250]
};
\addlegendentry{\archname{}}
\end{axis}
\end{tikzpicture}%
}


==> plots/meg-Li-scatter.tex <==
% Generation Time vs Lithium Molar Concentration MAPE.
% Scatter of the evaluation metric (y) against generation time (x, log-scaled
% seconds); each marker is labelled with its number of sampling steps.
% Series colors, markers and axis styling are defined in plots/scatter_style.tex.

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  scatteraxis,
  xmode=log, log basis x=10,
  xlabel={Generation Time per 2,000 samples (s)},
  ylabel={MAPE (\%)},
  xmin=240, xmax=130000, ymin=7, ymax=53,
  xtick={1000,10000,100000},
  ytick={10,20,30,40,50},
  legend pos=north east,
]
\addplot[scpts, sCDVAE] coordinates {
    (689.5, 50.5)  [1]
    (2024.6, 46.1)  [5]
    (3635.8, 39.0)  [10]
    (8494.6, 15.2)  [25]
    (16620.4, 14.1)  [50]
    (32992.2, 13.3)  [100]
    (81742.6, 12.8)  [250]
};
\addlegendentry{CDVAE}
\addplot[scpts, sODE] coordinates {
    (321.4, 48.1)  [1]
    (1438.4, 41.2)  [5]
    (2852.3, 25.7)  [10]
    (7091.5, 12.0)  [25]
    (14149.8, 11.5)  [50]
    (28352.4, 11.3)  [100]
    (70565.0, 11.3)  [250]
};
\addlegendentry{CrystalFlow}
\addplot[scpts, sMatterGen] coordinates {
    (779.5, 48.3)  [1]
    (2288.7, 43.5)  [5]
    (4110.0, 36.5)  [10]
    (9602.6, 13.0)  [25]
    (18788.3, 12.0)  [50]
    (37295.6, 11.6)  [100]
    (92404.7, 11.2)  [250]
};
\addlegendentry{MatterGen}
\addplot[scpts, sGraphite] coordinates {
    (599.6, 46.3)  [1]
    (1760.5, 41.2)  [5]
    (3161.5, 34.8)  [10]
    (7386.6, 11.3)  [25]
    (14452.5, 10.7)  [50]
    (28688.9, 10.4)  [100]
    (71080.6, 10.2)  [250]
};
\addlegendentry{Graphite}
\addplot[scpts, sSDE] coordinates {
    (599.6, 45.5)  [1]
    (1760.5, 40.3)  [5]
    (3161.5, 34.1)  [10]
    (7386.6, 10.8)  [25]
    (14452.5, 10.2)  [50]
    (28688.9, 10.1)  [100]
    (71080.6, 10.0)  [250]
};
\addlegendentry{AMDEN}
\addplot[scpts, sShortcut] coordinates {
    (320.5, 12.9)  [1]
    (951.9, 9.8)  [5]
    (1492.3, 9.1)  [10]
    (3431.1, 8.8)  [25]
    (6436.5, 8.9)  [50]
    (11593.0, 8.9)  [100]
    (28496.9, 9.0)  [250]
};
\addlegendentry{\archname{}}
\end{axis}
\end{tikzpicture}%
}


==> plots/p_drop.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=3cm,
  xlabel={$p_{\text{drop}}$},
  ylabel={MAPE (\%)},
  xmin=0.06, xmax=0.54,
  ymin=2.5, ymax=6,
  xtick={0.1,0.2,0.3,0.4,0.5},
  ytick={3,4,5,6},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major, grid style={gray!20},
]
\addplot[red!70!black, thick, mark=*, mark size=1pt]
  coordinates {
    (0.1, 3.87) (0.15, 3.35)
    (0.2, 3.0)
    (0.3, 3.52) (0.4, 4.68) (0.5, 5.3)
  };
\draw[dashed, gray, thin] (axis cs:0.2, 2.5) -- (axis cs:0.2, 6);
\end{axis}
\end{tikzpicture}%
}


==> plots/shortcut_fraction.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=3cm,
  xlabel={$\rho_{\text{SC}}$ (\%)},
  ylabel={MAPE (\%)},
  xmin=8, xmax=52,
  ymin=2.5, ymax=6,
  xtick={10,20,30,40,50},
  ytick={3,4,5,6},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major, grid style={gray!20},
]
\addplot[red!70!black, thick, mark=*, mark size=1pt]
  coordinates {
    (10, 5.023) (15, 3.5) (20, 3.15)
    (25, 3.0)
    (35, 2.94) (50, 2.92)
  };
\draw[dashed, gray, thin] (axis cs:25, 2.5) -- (axis cs:25, 6);
\end{axis}
\end{tikzpicture}%
}


==> plots/sigma_e.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=3cm,
  xlabel={$\sigma_{\max}^{\mE}$},
  ylabel={MAPE (\%)},
  xmin=0.4, xmax=2.6,
  ymin=2.5, ymax=6,
  xtick={0.5,1.0,1.5,2.0,2.5},
  ytick={3,4,5,6},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major, grid style={gray!20},
]
\addplot[red!70!black, thick, mark=*, mark size=1pt]
  coordinates {
    (0.5, 4.35) (1.0, 3.22)
    (1.5, 3.0)
    (2.0, 3.8) (2.5, 5.0)
  };
\draw[dashed, gray, thin] (axis cs:1.5, 2.5) -- (axis cs:1.5, 6);
\end{axis}
\end{tikzpicture}%
}


==> plots/sigma_x.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=5cm, height=3cm,
  xlabel={$\sigma_{\max}^{\mX}$ (\AA)},
  ylabel={MAPE (\%)},
  xmin=0.85, xmax=2.65,
  ymin=2.5, ymax=6,
  xtick={1.0,1.5,2.0,2.5},
  ytick={3,4,5,6},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=major, grid style={gray!20},
]
\addplot[red!70!black, thick, mark=*, mark size=1pt]
  coordinates {
    (1.0, 4.1) (1.3, 3.8) (1.5, 3.1)
    (1.7, 3.0)
    (2.0, 3.3) (2.5, 4.2)
  };
\draw[dashed, gray, thin] (axis cs:1.7, 2.5) -- (axis cs:1.7, 6);
\end{axis}
\end{tikzpicture}%
}

